Neural Spectral Bias and Conformal Correlators II: Modular and Annulus Bootstrap

We develop a neural network bootstrap framework for reconstructing partition functions of two-dimensional conformal field theories (CFTs) based on modular invariance and the Cardy condition, which are recast as crossing equations for four-point correlators. For torus partition functions, we use the twist-field representation in the symmetric-orbifold description to map modular S-invariance to four-point crossing and focus on the diagonal kinematics of four insertions on a line. For annulus partition functions, we formulate open/closed channel duality as crossing symmetry for mixed four-point functions of defect-changing operators in interface CFT. In both cases, the reconstruction problem is formulated in the anchored-bootstrap form, where the crossing constraints are supplemented by minimal spectral input (a gap) and anchor data. We solve this under-determined problem by using lightweight feed-forward neural networks to parametrise the correlators and their corresponding partition functions. A key ingredient of this approach is the spectral bias of the neural networks in the lazy training regime, which selects specific crossing-symmetric configurations. This reformulation unifies standard modular and annulus constraints in two dimensions with the anchored neural approach for CFT correlators, providing a new way to reconstruct full partition functions from sparse data with remarkable accuracy.

==> (inline-0) <==
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major,
                ytick distance=0.1,
                legend pos=south east,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %% Subfigure: Ensemble for closed channel
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major,
                ytick distance=0.1,
                legend pos=south east,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/ising_annulus_v12_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    %% Subfigure: Pct error for open channel
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major,
                ytick distance=0.1,
                legend pos=north west,
            ]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/ising_annulus_v12_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/ising_annulus_v12_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/ising_annulus_v12_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    %% Subfigure: Pct error for closed channel
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major,
                ytick distance=0.1,
                legend pos=north east,
            ]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/ising_annulus_v12_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/ising_annulus_v12_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/ising_annulus_v12_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    %% Subfigure: Histogram for open channel
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000090,
                xmin=0.766063, xmax=0.769467,
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                xtick={0.767,0.768,0.769},
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/ising_annulus_v12_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.76895,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.76895,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.7689$)}
                \draw [blue, thick] (axis cs:0.76854,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.76854,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.7685$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    %% Subfigure: Histogram for closed channel
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000086,
                xmin=0.764887, xmax=0.769247,
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/ising_annulus_v12_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.76895,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.76895,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.7689$)}
                \draw [red, thick] (axis cs:0.76812,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.76812,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.7681$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major,
                ytick distance=0.1,
                legend pos=south east,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major,
                ytick distance=0.1,
                legend pos=south east,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/ising_annulus_v15_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major,
                ytick distance=0.2,
                legend pos=south west,
            ]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/ising_annulus_v15_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/ising_annulus_v15_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/ising_annulus_v15_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major,
                ytick distance=0.2,
                legend pos=south west,
            ]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/ising_annulus_v15_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/ising_annulus_v15_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/ising_annulus_v15_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000032,
                xmin=0.520044, xmax=0.522110,
                xtick={0.5205,0.521,0.5215,0.522},
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/ising_annulus_v15_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.52019,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.52019,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.5202$)}
                \draw [blue, thick] (axis cs:0.52137,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.52137,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.5214$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000024,
                xmin=0.519936, xmax=0.523571,
                xtick={0.52,0.521,0.522,0.523},
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/ising_annulus_v15_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.52019,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.52019,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.5202$)}
                \draw [red, thick] (axis cs:0.52282,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.52282,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.5228$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major,
                legend pos=north west,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major,
                legend style={at={(0.5,0.02)}, anchor=south},
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/tricrit_ising_ssp_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-3mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major,
                legend pos=south west,
            ]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/tricrit_ising_ssp_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/tricrit_ising_ssp_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/tricrit_ising_ssp_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major,
                legend style={at={(0.5,0.02)}, anchor=south},
            ]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/tricrit_ising_ssp_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/tricrit_ising_ssp_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/tricrit_ising_ssp_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000058,
                xmin=0.427731, xmax=0.429437,
                xtick={0.428,0.4285,0.429},
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/tricrit_ising_ssp_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.42891,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.42891,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.4289$)}
                \draw [blue, thick] (axis cs:0.42880,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.42880,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.4288$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000073,
                xmin=0.428755, xmax=0.431007,
                xtick={0.429,0.43,0.431},
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/tricrit_ising_ssp_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.42891,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.42891,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.4289$)}
                \draw [red, thick] (axis cs:0.43023,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.43023,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.4302$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major,
                legend pos=north west,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major,
                legend pos=south east,
            ]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/tricrit_ising_spep_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major,
                legend pos=south west,
            ]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/tricrit_ising_spep_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/tricrit_ising_spep_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/tricrit_ising_spep_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$z$},
                ylabel={Error (\%)},
                title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major,
                legend style={at={(0.5,0.02)}, anchor=south},
            ]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/tricrit_ising_spep_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/tricrit_ising_spep_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/tricrit_ising_spep_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000035,
                xmin=0.6087, xmax=0.6106,
                xtick={0.609,0.6095,0.61,0.6105},
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/tricrit_ising_spep_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.60892,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.60892,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.6089$)}
                \draw [blue, thick] (axis cs:0.60989,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.60989,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.6099$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$},
                ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar,
                bar width=0.000047,
                xmin=0.6087, xmax=0.6120,
                xtick={0.609,0.61,0.611,0.612},
                ymin=0,
                ymajorgrids=true,
                xmajorgrids=false,
                ytick distance=5,
                legend pos=north west,
                scaled ticks=false,
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=4,
                    font=\sansmath\sffamily\footnotesize,
                }
            ]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/tricrit_ising_spep_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.60892,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.60892,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.6089$)}
                \draw [red, thick] (axis cs:0.61095,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.61095,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.6110$)}
            \end{axis}
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major, legend pos=south east]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major, legend pos=south east]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_00_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major, legend pos=north west]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_00_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_00_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_00_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major, legend style={at={(0.5,0.98)}, anchor=north}]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_00_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_00_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_00_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000322, xmin=0.767237, xmax=0.775277,
                xtick={0.768,0.77,0.772,0.774}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_00_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.77472,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.77472,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.7747$)}
                \draw [blue, thick] (axis cs:0.76897,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.76897,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.7690$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000388, xmin=0.765695, xmax=0.775391,
                xtick={0.766,0.768,0.77,0.772,0.774}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5,
                legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_00_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.77472,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.77472,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.7747$)}
                \draw [red, thick] (axis cs:0.76728,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.76728,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.7673$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major, legend pos=south east]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major, legend style={at={(0.5,0.02)}, anchor=south}]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_0h_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major, legend pos=south west]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_0h_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_0h_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_0h_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major, legend pos=south west]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_0h_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_0h_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_0h_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000036, xmin=0.476935, xmax=0.477829,
                xtick={0.4770,0.4773,0.4776}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north west, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_0h_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.47701,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.47701,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.4770$)}
                \draw [blue, thick] (axis cs:0.47749,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.47749,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.4775$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000141, xmin=0.476771, xmax=0.480290,
                xtick={0.477,0.478,0.479,0.480}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north west, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_0h_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.47701,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.47701,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.4770$)}
                \draw [red, thick] (axis cs:0.47978,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.47978,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.4798$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major, legend pos=north west]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major, legend pos=north east]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_01_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major, legend pos=north west]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_01_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_01_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_01_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major, legend style={at={(0.5,0.98)}, anchor=north}]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_01_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_01_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_01_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000127, xmin=0.097172, xmax=0.100342,
                xtick={0.098,0.099,0.100}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_01_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.10012,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.10012,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.1001$)}
                \draw [blue, thick] (axis cs:0.09770,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.09770,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.0977$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000166, xmin=0.096263, xmax=0.100410,
                xtick={0.097,0.098,0.099,0.100}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_01_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.10012,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.10012,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.1001$)}
                \draw [red, thick] (axis cs:0.09686,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.09686,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.0969$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major, legend pos=south east]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major, legend pos=south east]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su3_k1_00_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major, legend style={at={(0.5,0.98)}, anchor=north}]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su3_k1_00_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su3_k1_00_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su3_k1_00_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major, legend style={at={(0.5,0.98)}, anchor=north}]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su3_k1_00_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su3_k1_00_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su3_k1_00_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000363, xmin=0.774219, xmax=0.783294,
                xtick={0.776,0.778,0.78,0.782}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su3_k1_00_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.78267,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.78267,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.7827$)}
                \draw [blue, thick] (axis cs:0.77612,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.77612,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.7761$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000414, xmin=0.773027, xmax=0.783383,
                xtick={0.774,0.776,0.778,0.78,0.782}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5,
                legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su3_k1_00_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.78267,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.78267,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.7827$)}
                \draw [red, thick] (axis cs:0.77470,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.77470,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.7747$)}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major, legend pos=north west]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major, legend pos=south west]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su3_k1_01_ensemble_comparison_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major, legend pos=south west]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su3_k1_01_percentage_error_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su3_k1_01_percentage_error_g.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su3_k1_01_percentage_error_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major, legend pos=south west,
                scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su3_k1_01_percentage_error_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=upper, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su3_k1_01_percentage_error_f.dat};
                \addplot [forget plot, name path=lower, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su3_k1_01_percentage_error_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=upper and lower];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000064, xmin=0.284984, xmax=0.286587,
                xtick={0.2850,0.2855,0.2860,0.2865}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su3_k1_01_histogram_g_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.28648,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.28648,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.2865$)}
                \draw [blue, thick] (axis cs:0.28537,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.28537,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.2854$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000038, xmin=0.285651, xmax=0.286608,
                xtick={0.2858,0.2862,0.2866}, ymin=0, ymajorgrids=true, xmajorgrids=false,
                ytick distance=5, legend pos=north east, scaled ticks=false,
                xticklabel style={ /pgf/number format/fixed,
                    /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize }]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su3_k1_01_histogram_f_z0.500.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.28648,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.28648,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.2865$)}
                \draw [red, thick] (axis cs:0.28622,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.28622,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.2862$)}
            \end{axis}
        \end{tikzpicture}
        \hspace*{-2.9mm}
    \end{subfigure}
    \caption{NN-predicted reduced annulus correlators $\widetilde G^{(\mathrm o)}(z)$ (open, blue) and $\widetilde G^{(\mathrm c)}(z)$ (closed, red) for the $\widehat{\mathfrak{su}}(3)_1$ $(\lambda_0,\lambda_1)$ annulus over $100$ seeds.  At $z=0.5$, $\widetilde G^{\rm exact}=0.2865$ vs ensemble means $0.2854$ (open) and $0.2862$ (closed).}
    \label{fig:wzw_su3_k1_01}
\end{figure}

\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm o)}(z)$},
                title={$\widetilde G^{(\mathrm o)}$: Ensemble vs Exact},
                grid=major, legend pos=north west]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_hh_ensemble_g.dat};
                \addlegendentry{Exact}
                \addplot [blue, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_hh_ensemble_g.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=uG, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_hh_ensemble_g.dat};
                \addplot [forget plot, name path=lG, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_hh_ensemble_g.dat};
                \addplot [forget plot, fill=blue!30, fill opacity=0.5, draw=none] fill between [of=uG and lG];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={$\widetilde G^{(\mathrm c)}(z)$},
                title={$\widetilde G^{(\mathrm c)}$: Ensemble vs Exact},
                grid=major, legend pos=north west]
                \addplot [black, dashed, thick] table [x=z, y=Exact, col sep=space] {plots/wzw_su2_k2_hh_ensemble_f.dat};
                \addlegendentry{Exact}
                \addplot [red, thick] table [x=z, y=Mean, col sep=space] {plots/wzw_su2_k2_hh_ensemble_f.dat};
                \addlegendentry{Mean}
                \addplot [forget plot, name path=uF, draw=none] table [x=z, y=Mean_plus_Std, col sep=space] {plots/wzw_su2_k2_hh_ensemble_f.dat};
                \addplot [forget plot, name path=lF, draw=none] table [x=z, y=Mean_minus_Std, col sep=space] {plots/wzw_su2_k2_hh_ensemble_f.dat};
                \addplot [forget plot, fill=red!30, fill opacity=0.5, draw=none] fill between [of=uF and lF];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Mean $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{-4mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm o)}$: Prediction Error},
                grid=major, legend pos=north west]
                \addplot [blue, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_hh_pct_g.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=uEo, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_hh_pct_g.dat};
                \addplot [forget plot, name path=lEo, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_hh_pct_g.dat};
                \addplot [forget plot, fill=blue!20, fill opacity=0.5, draw=none] fill between [of=uEo and lEo];
                \addlegendimage{legend image code/.code={\fill[blue!30, draw=blue!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm, xlabel={$z$},
                ylabel={Error (\%)}, title={$\widetilde G^{(\mathrm c)}$: Prediction Error},
                grid=major, legend pos=north west]
                \addplot [red, thick] table [x=z, y=PctError, col sep=space] {plots/wzw_su2_k2_hh_pct_f.dat};
                \addlegendentry{Mean Error}
                \addplot [forget plot, name path=uEc, draw=none] table [x=z, y=PctError_plus_PctStd, col sep=space] {plots/wzw_su2_k2_hh_pct_f.dat};
                \addplot [forget plot, name path=lEc, draw=none] table [x=z, y=PctError_minus_PctStd, col sep=space] {plots/wzw_su2_k2_hh_pct_f.dat};
                \addplot [forget plot, fill=red!20, fill opacity=0.5, draw=none] fill between [of=uEc and lEc];
                \addlegendimage{legend image code/.code={\fill[red!30, draw=red!50] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}}
                \addlegendentry{Error $\pm$ 1 Std}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \hspace*{1mm}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm o)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm o)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000798, xmin=0.862, xmax=0.883,
                xtick={0.865,0.87,0.875,0.88}, ymin=0,
                ymajorgrids=true, xmajorgrids=false, ytick distance=5,
                legend pos=north east, scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize}]
                \addplot [fill=blue!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_hh_hist_g.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.87476,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.87476,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.8748$)}
                \draw [blue, thick] (axis cs:0.86514,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.86514,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[blue, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.8651$)}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel style={at={(axis description cs:1.10,0.5)}, anchor=south},
                width=\linewidth, height=6cm,
                xlabel={$\widetilde G^{(\mathrm c)}(z=0.5)$}, ylabel={Count},
                title={$\widetilde G^{(\mathrm c)}$: Distribution at $z=0.5$},
                ybar, bar width=0.000798, xmin=0.862, xmax=0.883,
                xtick={0.865,0.87,0.875,0.88}, ymin=0,
                ymajorgrids=true, xmajorgrids=false, ytick distance=5,
                legend pos=north east, scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4, font=\sansmath\sffamily\footnotesize}]
                \addplot [fill=red!50, draw=black, opacity=0.7] table [x=BinCenter, y=Count, col sep=space] {plots/wzw_su2_k2_hh_hist_f.dat};
                \addlegendentry{Predictions}
                \draw [black, dashed, thick] (axis cs:0.87476,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.87476,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[black, dashed, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Exact ($0.8748$)}
                \draw [red, thick] (axis cs:0.86514,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.86514,\pgfkeysvalueof{/pgfplots/ymax});
                \addlegendimage{legend image code/.code={\draw[red, thick] (0cm,0cm) -- (0.6cm,0cm);}}
                \addlegendentry{Mean ($0.8651$)}
            \end{axis}
        \end{tikzpicture}
